Multi-Fidelity Active Learning with GFlowNets

In the last decades, the capacity to generate large amounts of data in science and engineering applications has been growing steadily. Meanwhile, machine learning has progressed to become a suitable tool to process and utilise the available data. Nonetheless, many relevant scientific and engineering problems present challenges where current machine learning methods cannot yet efficiently leverage the available data and resources. For example, in scientific discovery, we are often faced with the problem of exploring very large, structured and high-dimensional spaces. Moreover, the high fidelity, black-box objective function is often very expensive to evaluate. Progress in machine learning methods that can efficiently tackle such challenges would help accelerate currently crucial areas such as drug and materials discovery. In this paper, we propose a multi-fidelity active learning algorithm with GFlowNets as a sampler, to efficiently discover diverse, high-scoring candidates where multiple approximations of the black-box function are available at lower fidelity and cost. Our evaluation on molecular discovery tasks shows that multi-fidelity active learning with GFlowNets can discover high-scoring candidates at a fraction of the budget of its single-fidelity counterpart while maintaining diversity, unlike RL-based alternatives. These results open new avenues for multi-fidelity active learning to accelerate scientific discovery and engineering design.

==> tikz/mfgfn.tex <==
\begin{tikzpicture}[
node distance=20pt and 20pt
]

%%% Middle nodes %%%

% Oracles
\node[inner sep=2pt] (oraclem) at (0, 0)
    {\includegraphics[height=0.09\textwidth]{img/mfal-oracle_M.pdf}};
\node[inner sep=2pt] (oraclem-label) [above=of oraclem,yshift=-20pt]
    {\small $f_M$};
\node[inner sep=2pt] (oraclem-cost) [below right=of oraclem,xshift=-25pt,yshift=30pt]
    {\small $\lambda_{M}$};

\node[inner sep=2pt] (oraclem-1) [right=of oraclem,xshift=-10pt]
    {\includegraphics[width=0.09\textwidth]{img/mfal-oracle_M-1.pdf}};
\node[inner sep=2pt] (oraclem-1-label) [above=of oraclem-1,yshift=-20pt]
    {\small $f_{M-1}$};
\node[inner sep=2pt] (oraclem-1-cost) [below right=of oraclem-1,xshift=-25pt,yshift=30pt]
    {\small $\lambda_{M-1}$};

\node[inner sep=2pt] (dots) [right=of oraclem-1,xshift=-10pt]
    {\includegraphics[width=10pt]{img/mfal-dots.pdf}};
\node[inner sep=2pt] (dots-label) [above=of dots,yshift=-20pt]
    {\small Oracles};
\node[inner sep=2pt] (cost) [below=of dots,yshift=-8pt]
    {\small $\lambda_m$: cost};
  
\node[inner sep=2pt] (oracle2) [right=of dots,xshift=-15]
    {\includegraphics[height=0.09\textwidth]{img/mfal-oracle_2.pdf}};
\node[inner sep=2pt] (oracle2-label) [above=of oracle2,yshift=-20]
    {\small $f_2$};
\node[inner sep=2pt] (oracle2-cost) [below right=of oracle2,xshift=-28pt,yshift=30pt]
    {\small $\lambda_2$};

\node[inner sep=2pt] (oracle1) [right=of oracle2,xshift=-15]
    {\includegraphics[height=0.09\textwidth]{img/mfal-oracle_1.pdf}};
\node[inner sep=2pt] (oracle1-label) [above=of oracle1,yshift=-20pt]
    {\small $f_1$};
\node[inner sep=2pt] (oracle1-cost) [below right=of oracle1,xshift=-30pt,yshift=30pt]
    {\small $\lambda_1$};

% Data annotated
\node[inner sep=2pt] (data-annotated) [above=of dots,yshift=30pt]
    {\includegraphics[height=0.09\textwidth]{img/mfal-data-annotated.pdf}};
\node[inner sep=2pt] (data-annotated-label) [below=of data-annotated,yshift=20pt]
    {\small Data};
\node[inner sep=2pt] (data-annotated-eq) [right=of data-annotated,yshift=10pt,xshift=-18]
    {\small $\mathcal{D}=\mathcal{D} \cup \{(x_i, f_{m_i}(x_i), m_i)\}_{1 \leq i \leq B}$};

% Queries
\node[inner sep=2pt] (queries) [below=of dots,yshift=-30pt]
    {\includegraphics[height=0.09\textwidth]{img/mfal-data.pdf}};
\node[inner sep=2pt] (queries-eq) [left=of queries,xshift=20pt,yshift=-12pt]
    {\small $\{(x_i, m_i)\}_{1 \leq i \leq B}$};
\node[inner sep=2pt] (queries-label) [right=of queries,yshift=-12pt,xshift=-18]
    {\small Queries};

% Surrogate
\node[inner sep=2pt] (surrogate) [right=of oracle1,xshift=20pt]
    {\includegraphics[height=0.09\textwidth]{img/mfal-mfsurrogate.pdf}};
\node[inner sep=2pt] (surrogate-label) [above=of surrogate,yshift=-20pt]
    {\small Multi-fid. surrogate};
\node[inner sep=2pt] (surrogate-eq) [below=of surrogate,yshift=+20pt]
    {\small $p(f_m | x, m, \mathcal{D})$};

% GFlowNet
\node[inner sep=2pt] (gflownet) [right=of surrogate,xshift=30pt]
    {\includegraphics[height=0.09\textwidth]{img/mfal-agent.pdf}};
\node[inner sep=2pt] (gflownet-label) [above=of gflownet,yshift=-20]
    {\small GFlowNet};

% Filter
\node[inner sep=2pt] (filter) [right=of queries,xshift=60pt]
    {\includegraphics[height=0.04\textwidth]{img/filter-rot180.pdf}};

%%% Connections %%%

% Oracles to data
\draw[->,thick] (oraclem-label.north) to [bend left=20] ([yshift=-5pt]data-annotated.west);
\draw[->,thick] (oraclem-1-label.north) to [bend left=20] (data-annotated.south west);
\draw[->,thick] (oracle1-label.north) to [bend right=20] ([yshift=-5pt]data-annotated.east);
\draw[->,thick] (oracle2-label.north) to [bend right=20] (data-annotated.south east);

% Data to surrogate
\draw[->,thick] (data-annotated.east) to[bend left=20] node[midway,fill=white] {\small train} (surrogate-label.north west);

% Queries to oracles
\draw[->,thick] ([yshift=5pt]queries.east) to [bend right=20] (oracle1.south);
\draw[->,thick] (queries.north east) to [bend right=20] (oracle2.south);
\draw[->,thick] (queries.north west) to [bend left=20] (oraclem-1.south);
\draw[->,thick] ([yshift=5pt]queries.west) to [bend left=20] (oraclem.south);

% GFlownet <-> Surrogate
\draw[->,thick] ([xshift=-5pt]gflownet.south) to [bend left=80] node[midway,fill=white] {$(x, m)$} (surrogate-eq.south);
\draw[->,thick] (surrogate-label.north) to [bend left=+80] node(acq-f)[near start,fill=white,outer sep=3pt,inner sep=3pt] {\small $\alpha(x, m)$} node(reward-f)[near end,fill=white,outer sep=3pt,inner sep=3pt] {\footnotesize Reward} (gflownet-label.north);
 
% Acquisition function node
\node[inner sep=2pt] (acq) [above=of acq-f,yshift=-22]
    {\small Acquisition function};

% GFlownet/Surrogate -> Queries
\draw[->,thick] ([xshift=5pt]gflownet.south) to [bend left=50] node[midway,fill=white] {\small Sample $N$} (filter.east);
\draw[->,thick] (surrogate.west) to [bend right=20] (filter.north);
\draw[->,thick] (filter.west) -- node[midway,fill=white] {\small Top $B$} (queries.east);

\end{tikzpicture}


